On the Cost of Consecutive Estimation Error: Significance-Aware Non-linear Aging

This paper considers the semantics-aware remote state estimation of an asymmetric Markov chain with prioritized states. Due to resource constraints, the sensor needs to trade between estimation quality and communication cost. The aim is to exploit the significance of information through the history of system realizations to determine the optimal timing of transmission, thereby reducing the amount of uninformative data transmitted in the network. To this end, we introduce a new metric, the significance-aware Age of Consecutive Error (AoCE), that captures two semantic attributes: the significance of estimation error and the cost of consecutive error. Different costs and non-linear age functions are assigned to different estimation errors to account for their relative importance to system performance. We identify the optimal transmission problem as a countably infinite state Markov decision process (MDP) with unbounded costs. We first give sufficient conditions on the age functions, source pattern, and channel reliability so that an optimal policy exists to have bounded average costs. We show that the optimal policy exhibits a switching structure. That is, the sensor triggers a transmission only when the system has been trapped in an error for a certain number of consecutive time slots. We also provide sufficient conditions under which the switching policy degenerates into a simple threshold policy, i.e., featuring identical thresholds for all estimation errors. Furthermore, we exploit the structural properties and develop a structured policy iteration (SPI) algorithm that considerably reduces computation overhead. Numerical results show that the optimal policy outperforms the classic rule-, distortion- and age-based policies. An important takeaway is that the more semantic attributes we utilize, the fewer transmissions are needed.

==> tikzfiles/AoCE.tex <==
\begin{tikzpicture}[scale=1.0]
% horizontal axis
\draw[->] (0,0) -- (6.8,0) node[anchor=north] {$t$};
% vertical axis
\draw[->] (0,0) -- (0,3.5);
\draw (0, 3.7) node {$\Delta_t$};
\draw (-0.2, 0.5) node {$1$};

%time index
\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];
\fill (4,0)  circle[radius=1.5pt];
\fill (5,0)  circle[radius=1.5pt];
\fill (6,0)  circle[radius=1.5pt];

\draw	(0,0) node[anchor=north] {$t_0$}
        (1,0) node[anchor=north] {$t_1$}
		(2,0) node[anchor=north] {$t_2$}
		(3,0) node[anchor=north] {$t_3$}
		(4,0) node[anchor=north] {$t_4$}
		(5,0) node[anchor=north] {$t_5$}
        (6,0) node[anchor=north] {$t_{6}$};

\draw[dotted] (1,0) -- (1,3);
\draw[dotted] (2,0) -- (2,3);
\draw[dotted] (3,0) -- (3,3);
\draw[dotted] (4,0) -- (4,3);
\draw[dotted] (5,0) -- (5,3);
\draw[dotted] (6,0) -- (6,3);
\draw[dotted] (0,0.5) -- (6.5,0.5);
%infinity symbol
%\draw[thick]  (6.45,-0.15) -- (6.45,0.15) 
              % (6.55,-0.15) -- (6.55,0.15);
%\draw[white, fill=white!50] (6.452,-0.2) -- (6.452,0.2) -- (6.548,0.2) -- (6.548,-0.2) ; 

%labels
\draw	(0.5,3) node{{\scriptsize $X=1$}}
        (0.5,2.7) node{{\scriptsize $\hat{X}=2$}}
		(1.5,2.99) node{{\scriptsize $1$}}
        (1.5,2.65) node{{\scriptsize $2$}}
        (2.5,2.99) node{{\scriptsize $1$}}
        (2.5,2.65) node{{\scriptsize $2$}}
        (3.5,2.99) node{{\scriptsize $3$}}
        (3.5,2.65) node{{\scriptsize $1$}}
        (4.5,2.99) node{{\scriptsize $3$}}
        (4.5,2.65) node{{\scriptsize $1$}}
        (5.5,2.99) node{{\scriptsize $1$}}
        (5.5,2.65) node{{\scriptsize $1$}}
        (6.5,2.99) node{{\scriptsize $1$}}
        (6.5,2.65) node{{\scriptsize $1$}};

%curves (default=30)
\draw[line width=0.5mm]  (0,0.5) to[bend right=0] (3,2); 
\draw[line width=0.5mm]  (3,2) to[bend right=0] (3,0.5); 

\draw[line width=0.5mm]  (3,0.5) to[bend left=0] (5,1.5); 
\draw[line width=0.5mm]  (5,1.5) to[bend left=0] (5,0); 

\draw[line width=0.5mm]  (5,0) to[bend left=0] (6.5,0); 

%reception
\draw[->,>=stealth]    (0,-0.5) -- (0,-0.8);
\draw[->,>=stealth]    (3,-0.5) -- (3,-0.8);
         
\end{tikzpicture}

==> tikzfiles/AoI.tex <==
\begin{tikzpicture}[scale=1.0]
% horizontal axis
\draw[->] (0,0) -- (6.8,0) node[anchor=north] {$t$};
% vertical axis
\draw[->] (0,0) -- (0,3.5);
\draw (0, 3.7) node {$\Delta_t$};
\draw (-0.2, 0.5) node {$1$};

%time index
\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];
\fill (4,0)  circle[radius=1.5pt];
\fill (5,0)  circle[radius=1.5pt];
\fill (6,0)  circle[radius=1.5pt];

\draw	(0,0) node[anchor=north] {$t_0$}
        (1,0) node[anchor=north] {$t_1$}
		(2,0) node[anchor=north] {$t_2$}
		(3,0) node[anchor=north] {$t_3$}
		(4,0) node[anchor=north] {$t_4$}
		(5,0) node[anchor=north] {$t_5$}
        (6,0) node[anchor=north] {$t_{6}$};

\draw[dotted] (1,0) -- (1,3);
\draw[dotted] (2,0) -- (2,3);
\draw[dotted] (3,0) -- (3,3);
\draw[dotted] (4,0) -- (4,3);
\draw[dotted] (5,0) -- (5,3);
\draw[dotted] (6,0) -- (6,3);
\draw[dotted] (0,0.5) -- (6.5,0.5);
%infinity symbol
%\draw[thick]  (6.45,-0.15) -- (6.45,0.15) 
              (6.55,-0.15) -- (6.55,0.15);
%\draw[white, fill=white!50] (6.452,-0.2) -- (6.452,0.2) -- (6.548,0.2) -- (6.548,-0.2) ; 

%labels
\draw	(0.5,3) node{{\scriptsize $X=1$}}
        (0.5,2.7) node{{\scriptsize $\hat{X}=2$}}
		(1.5,2.99) node{{\scriptsize $1$}}
        (1.5,2.65) node{{\scriptsize $2$}}
        (2.5,2.99) node{{\scriptsize $1$}}
        (2.5,2.65) node{{\scriptsize $2$}}
        (3.5,2.99) node{{\scriptsize $3$}}
        (3.5,2.65) node{{\scriptsize $1$}}
        (4.5,2.99) node{{\scriptsize $3$}}
        (4.5,2.65) node{{\scriptsize $1$}}
        (5.5,2.99) node{{\scriptsize $1$}}
        (5.5,2.65) node{{\scriptsize $1$}}
        (6.5,2.99) node{{\scriptsize $1$}}
        (6.5,2.65) node{{\scriptsize $1$}};

%curves (default=30)
\draw[line width=0.5mm]  (0,0.5) to[bend right=0] (3,2); 
\draw[line width=0.5mm]  (3,2) to[bend right=0] (3,0.5); 

\draw[line width=0.5mm]  (3,0.5) to[bend left=0] (6.5,2.25); 

%reception
\draw[->,>=stealth]    (0,-0.5) -- (0,-0.8);
\draw[->,>=stealth]    (3,-0.5) -- (3,-0.8);
         
\end{tikzpicture}

==> tikzfiles/AoII.tex <==
\begin{tikzpicture}[scale=1.0]
% horizontal axis
\draw[->] (0,0) -- (6.8,0) node[anchor=north] {$t$};
% vertical axis
\draw[->] (0,0) -- (0,3.5);
\draw (0, 3.7) node {$\Delta_t$};
\draw (-0.2, 0.5) node {$1$};

%time index
\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];
\fill (4,0)  circle[radius=1.5pt];
\fill (5,0)  circle[radius=1.5pt];
\fill (6,0)  circle[radius=1.5pt];

\draw	(0,0) node[anchor=north] {$t_0$}
        (1,0) node[anchor=north] {$t_1$}
		(2,0) node[anchor=north] {$t_2$}
		(3,0) node[anchor=north] {$t_3$}
		(4,0) node[anchor=north] {$t_4$}
		(5,0) node[anchor=north] {$t_5$}
        (6,0) node[anchor=north] {$t_{6}$};

\draw[dotted] (1,0) -- (1,3);
\draw[dotted] (2,0) -- (2,3);
\draw[dotted] (3,0) -- (3,3);
\draw[dotted] (4,0) -- (4,3);
\draw[dotted] (5,0) -- (5,3);
\draw[dotted] (6,0) -- (6,3);
\draw[dotted] (0,0.5) -- (6.5,0.5);
%infinity symbol
%\draw[thick]  (6.45,-0.15) -- (6.45,0.15) 
              % (6.55,-0.15) -- (6.55,0.15);
%\draw[white, fill=white!50] (6.452,-0.2) -- (6.452,0.2) -- (6.548,0.2) -- (6.548,-0.2) ; 

%labels
\draw	(0.5,3) node{{\scriptsize $X=1$}}
        (0.5,2.7) node{{\scriptsize $\hat{X}=2$}}
		(1.5,2.99) node{{\scriptsize $1$}}
        (1.5,2.65) node{{\scriptsize $2$}}
        (2.5,2.99) node{{\scriptsize $1$}}
        (2.5,2.65) node{{\scriptsize $2$}}
        (3.5,2.99) node{{\scriptsize $3$}}
        (3.5,2.65) node{{\scriptsize $1$}}
        (4.5,2.99) node{{\scriptsize $3$}}
        (4.5,2.65) node{{\scriptsize $1$}}
        (5.5,2.99) node{{\scriptsize $1$}}
        (5.5,2.65) node{{\scriptsize $1$}}
        (6.5,2.99) node{{\scriptsize $1$}}
        (6.5,2.65) node{{\scriptsize $1$}};

%curves (default=30)
\draw[line width=0.5mm]  (0,0.5) to[bend right=0] (5,3); 
\draw[line width=0.5mm]  (5,3) to[bend right=0] (5,0); 
\draw[line width=0.5mm]  (5,0) to[bend left=0] (6.5,0); 

%reception
\draw[->,>=stealth]    (0,-0.5) -- (0,-0.8);
\draw[->,>=stealth]    (3,-0.5) -- (3,-0.8);
         
\end{tikzpicture}

==> tikzfiles/distortion.tex <==
\begin{tikzpicture}[scale=1.0]
% horizontal axis
\draw[->] (0,0) -- (6.8,0) node[anchor=north] {$t$};
% vertical axis
\draw[->] (0,0) -- (0,3.5);
\draw (0, 3.7) node {$d_t$};
\draw (-0.2, 0.5) node {$1$};

%time index
\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];
\fill (4,0)  circle[radius=1.5pt];
\fill (5,0)  circle[radius=1.5pt];
\fill (6,0)  circle[radius=1.5pt];

\draw	(0,0) node[anchor=north] {$t_0$}
        (1,0) node[anchor=north] {$t_1$}
		(2,0) node[anchor=north] {$t_2$}
		(3,0) node[anchor=north] {$t_3$}
		(4,0) node[anchor=north] {$t_4$}
		(5,0) node[anchor=north] {$t_5$}
        (6,0) node[anchor=north] {$t_{6}$};

\draw[dotted] (1,0) -- (1,3);
\draw[dotted] (2,0) -- (2,3);
\draw[dotted] (3,0) -- (3,3);
\draw[dotted] (4,0) -- (4,3);
\draw[dotted] (5,0) -- (5,3);
\draw[dotted] (6,0) -- (6,3);
%infinity symbol
%\draw[thick]  (6.45,-0.15) -- (6.45,0.15) 
              (6.55,-0.15) -- (6.55,0.15);
%\draw[white, fill=white!50] (6.452,-0.2) -- (6.452,0.2) -- (6.548,0.2) -- (6.548,-0.2) ; 

%labels
\draw	(0.5,3) node{{\scriptsize $X=1$}}
        (0.5,2.7) node{{\scriptsize $\hat{X}=2$}}
		(1.5,2.99) node{{\scriptsize $1$}}
        (1.5,2.65) node{{\scriptsize $2$}}
        (2.5,2.99) node{{\scriptsize $1$}}
        (2.5,2.65) node{{\scriptsize $2$}}
        (3.5,2.99) node{{\scriptsize $3$}}
        (3.5,2.65) node{{\scriptsize $1$}}
        (4.5,2.99) node{{\scriptsize $3$}}
        (4.5,2.65) node{{\scriptsize $1$}}
        (5.5,2.99) node{{\scriptsize $1$}}
        (5.5,2.65) node{{\scriptsize $1$}}
        (6.5,2.99) node{{\scriptsize $1$}}
        (6.5,2.65) node{{\scriptsize $1$}};

%curves (default=30)
\draw[line width=0.5mm]  (0,0.5) to[bend right=0] (5,0.5); 
\draw[line width=0.5mm]  (5,0.5) to[bend left=0] (5,0); 

\draw[line width=0.5mm]  (5,0) to[bend left=0] (6.5,0); 

%reception
\draw[->,>=stealth]    (0,-0.5) -- (0,-0.8);
\draw[->,>=stealth]    (3,-0.5) -- (3,-0.8);
         
\end{tikzpicture}

==> tikzfiles/nonlinearAoCE.tex <==
\begin{tikzpicture}[scale=1.0]
% horizontal axis
\draw[->] (0,0) -- (6.8,0) node[anchor=north] {$t$};
% vertical axis
\draw[->] (0,0) -- (0,3.5);
\draw (0.1, 3.7) node {$c(S_t)$};
\draw (-0.2, 0.5) node {$1$};
% \draw (-0.2, 1) node {$\alpha$};
% \draw (-0.2, 0.2) node {$\beta$};

%time index
\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];
\fill (4,0)  circle[radius=1.5pt];
\fill (5,0)  circle[radius=1.5pt];
\fill (6,0)  circle[radius=1.5pt];

\draw	(0,0) node[anchor=north] {$t_0$}
        (1,0) node[anchor=north] {$t_1$}
		(2,0) node[anchor=north] {$t_2$}
		(3,0) node[anchor=north] {$t_3$}
		(4,0) node[anchor=north] {$t_4$}
		(5,0) node[anchor=north] {$t_5$}
        (6,0) node[anchor=north] {$t_6$};

\draw[dotted] (1,0) -- (1,3);
\draw[dotted] (2,0) -- (2,3);
\draw[dotted] (3,0) -- (3,3);
\draw[dotted] (4,0) -- (4,3);
\draw[dotted] (5,0) -- (5,3);
\draw[dotted] (6,0) -- (6,3);
% \draw[dotted] (0,1) -- (6.5,1);
% \draw[dotted] (0,0.2) -- (6.5,0.2);
\draw[dotted] (0,0.5) -- (6.5,0.5);
%infinity symbol
%\draw[thick]  (6.45,-0.15) -- (6.45,0.15) 
              (6.55,-0.15) -- (6.55,0.15);
%\draw[white, fill=white!50] (6.452,-0.2) -- (6.452,0.2) -- (6.548,0.2) -- (6.548,-0.2) ; 

%labels
\draw	(0.5,3) node{{\scriptsize $X=1$}}
        (0.5,2.7) node{{\scriptsize $\hat{X}=2$}}
		(1.5,2.99) node{{\scriptsize $1$}}
        (1.5,2.65) node{{\scriptsize $2$}}
        (2.5,2.99) node{{\scriptsize $1$}}
        (2.5,2.65) node{{\scriptsize $2$}}
        (3.5,2.99) node{{\scriptsize $3$}}
        (3.5,2.65) node{{\scriptsize $1$}}
        (4.5,2.99) node{{\scriptsize $3$}}
        (4.5,2.65) node{{\scriptsize $1$}}
        (5.5,2.99) node{{\scriptsize $1$}}
        (5.5,2.65) node{{\scriptsize $1$}}
        (6.5,2.99) node{{\scriptsize $1$}}
        (6.5,2.65) node{{\scriptsize $1$}};

%curves (default=30)
\draw[line width=0.5mm]  (0,1) to[bend right=30] (3,2.9); 
\draw[line width=0.5mm]  (3,2.9) to[bend right=0] (3,0.7); 

\draw[line width=0.5mm]  (3,0.7) to[bend left=15] (5,1.4); 
\draw[line width=0.5mm]  (5,1.4) to[bend left=0] (5,0); 

\draw[line width=0.5mm]  (5,0) to[bend left=0] (6.5,0); 

%reception
\draw[->,>=stealth]    (0,-0.5) -- (0,-0.8);
\draw[->,>=stealth]    (3,-0.5) -- (3,-0.8); 
\end{tikzpicture}

==> tikzfiles/state-aware-distortion.tex <==
\begin{tikzpicture}[scale=1.0]
% horizontal axis
\draw[->] (0,0) -- (6.8,0) node[anchor=north] {$t$};
% vertical axis
\draw[->] (0,0) -- (0,3.5);
\draw (0, 3.7) node {$\bar{d}_t$};
% \draw (-0.2, 1) node {$2$};
\draw (-0.2, 0.5) node {$1$};

%time index
\fill (0,0)  circle[radius=1.5pt];
\fill (1,0)  circle[radius=1.5pt];
\fill (2,0)  circle[radius=1.5pt];
\fill (3,0)  circle[radius=1.5pt];
\fill (4,0)  circle[radius=1.5pt];
\fill (5,0)  circle[radius=1.5pt];
\fill (6,0)  circle[radius=1.5pt];

\draw	(0,0) node[anchor=north] {$t_0$}
        (1,0) node[anchor=north] {$t_1$}
		(2,0) node[anchor=north] {$t_2$}
		(3,0) node[anchor=north] {$t_3$}
		(4,0) node[anchor=north] {$t_4$}
		(5,0) node[anchor=north] {$t_5$}
        (6,0) node[anchor=north] {$t_{6}$};

\draw[dotted] (1,0) -- (1,3);
\draw[dotted] (2,0) -- (2,3);
\draw[dotted] (3,0) -- (3,3);
\draw[dotted] (4,0) -- (4,3);
\draw[dotted] (5,0) -- (5,3);
\draw[dotted] (6,0) -- (6,3);
% \draw[dotted] (0,0.2) -- (3,0.2);
\draw[dotted] (0,0.5) -- (6.5,0.5);

%infinity symbol
%\draw[thick]  (6.45,-0.15) -- (6.45,0.15) 
              (6.55,-0.15) -- (6.55,0.15);
%\draw[white, fill=white!50] (6.452,-0.2) -- (6.452,0.2) -- (6.548,0.2) -- (6.548,-0.2) ; 

%labels
\draw	(0.5,3) node{{\scriptsize $X=1$}}
        (0.5,2.7) node{{\scriptsize $\hat{X}=2$}}
		(1.5,2.99) node{{\scriptsize $1$}}
        (1.5,2.65) node{{\scriptsize $2$}}
        (2.5,2.99) node{{\scriptsize $1$}}
        (2.5,2.65) node{{\scriptsize $2$}}
        (3.5,2.99) node{{\scriptsize $3$}}
        (3.5,2.65) node{{\scriptsize $1$}}
        (4.5,2.99) node{{\scriptsize $3$}}
        (4.5,2.65) node{{\scriptsize $1$}}
        (5.5,2.99) node{{\scriptsize $1$}}
        (5.5,2.65) node{{\scriptsize $1$}}
        (6.5,2.99) node{{\scriptsize $1$}}
        (6.5,2.65) node{{\scriptsize $1$}};

%curves (default=30)
 
\draw[line width=0.5mm]  (0,1) to[bend right=0] (3,1); 
\draw[line width=0.5mm]  (3,1) to[bend right=0] (3,0.2); 

\draw[line width=0.5mm]  (3,0.2) to[bend left=0] (5,0.2); 
\draw[line width=0.5mm]  (5,0.2) to[bend left=0] (5,0); 

\draw[line width=0.5mm]  (5,0) to[bend left=0] (6.5,0); 

%reception
\draw[->,>=stealth]    (0,-0.5) -- (0,-0.8);
\draw[->,>=stealth]    (3,-0.5) -- (3,-0.8);
         
\end{tikzpicture}

==> tikzfiles/theorem-1.tex <==
\begin{tikzpicture}[node distance=2.35cm, on grid, >=stealth, state/.style={circle, draw, minimum size=0.9cm, inner sep=0pt, font=\small, line width=0.3mm}]
    
    % Define the nodes for selected states
    \node[state] (s1) {$(i, j, 0)$};
    \node[state, right=of s1] (s2) {$(i, j, 1)$};
    \node[state, right=of s2] (sD0) {$(i, j, 2)$};
    \node[state, right=of sD0] (sD1) {$(i, j, \delta)$};
    \node[right=2cm of sD1] (dots) {};

    % Draw the transitions with probabilities
    \draw[->, line width=0.3mm] (s1) -- (s2);
    \draw[->, line width=0.3mm] (s2) -- (sD0) node[midway, above,yshift=-2pt] {\small $Q_{i,i}p_f$};
    \draw[->, dashed, line width=0.3mm] (sD0) -- (sD1) node[midway, above,yshift=-2pt] {\small $Q_{i,i}p_f$};
    \draw[->, line width=0.3mm] (sD1) -- (dots) node[midway, above,yshift=-2pt]{\small $Q_{i,i}p_f$};

    % Draw the reset transitions back to state 1
    \draw[->, bend right=30, line width=0.3mm] (s2) to node[pos=0.3,  above right, sloped, yshift=-3pt] {} (s1);
    \draw[->, bend right=30, line width=0.3mm] (sD0) to node[pos=0.3,  above right, sloped, yshift=-3pt] {} (s1);
    \draw[->, bend right=30, line width=0.3mm] (sD1) to node[pos=0.3,  above right, sloped, yshift=-3pt] {\small $1 - Q_{i,i}p_f$} (s1);
    
    % Self-loop for state 1
    \draw[->, loop above, line width=0.3mm] (s1) to node[above, yshift=-2pt] {} (s1);
    
\end{tikzpicture}
